A Comparison of Prediction Algorithms and Nexting for Short Term Weather Forecasts

This report first provides a brief overview of a number of supervised learning algorithms for regression tasks. Among those are neural networks, regression trees, and the recently introduced Nexting. Nexting has been presented in the context of reinforcement learning where it was used to predict a large number of signals at different timescales. In the second half of this report, we apply the algorithms to historical weather data in order to evaluate their suitability to forecast a local weather trend. Our experiments did not identify one clearly preferable method, but rather show that choosing an appropriate algorithm depends on the available side information. For slowly varying signals and a proficient number of training samples, Nexting achieved good results in the studied cases.

==> kr_ss_tree_sine.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
%xmax=200,
xmax=150,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-2,
%ymax=2,
ymax=1.5,
ymajorgrids,
xlabel={$ x $},
legend style={draw=black,fill=white,legend cell align=left,legend pos=south west}
]
\addplot [color=red,solid]	% sine
  table[row sep=crcr]{%
1	0\\
2	0.0627905195293134\\
3	0.125333233564304\\
4	0.187381314585725\\
5	0.248689887164855\\
6	0.309016994374947\\
7	0.368124552684678\\
8	0.425779291565073\\
9	0.481753674101715\\
10	0.535826794978997\\
11	0.587785252292473\\
12	0.63742398974869\\
13	0.684547105928689\\
14	0.728968627421412\\
15	0.770513242775789\\
16	0.809016994374947\\
17	0.844327925502015\\
18	0.876306680043864\\
19	0.90482705246602\\
20	0.929776485888251\\
21	0.951056516295154\\
22	0.968583161128631\\
23	0.982287250728689\\
24	0.992114701314478\\
25	0.998026728428272\\
26	1\\
27	0.998026728428272\\
28	0.992114701314478\\
29	0.982287250728689\\
30	0.968583161128631\\
31	0.951056516295154\\
32	0.929776485888251\\
33	0.904827052466019\\
34	0.876306680043863\\
35	0.844327925502015\\
36	0.809016994374947\\
37	0.770513242775789\\
38	0.728968627421411\\
39	0.684547105928689\\
40	0.63742398974869\\
41	0.587785252292473\\
42	0.535826794978997\\
43	0.481753674101716\\
44	0.425779291565073\\
45	0.368124552684678\\
46	0.309016994374948\\
47	0.248689887164855\\
48	0.187381314585725\\
49	0.125333233564305\\
50	0.0627905195293136\\
51	1.22464679914735e-16\\
52	-0.0627905195293133\\
53	-0.125333233564304\\
54	-0.187381314585725\\
55	-0.248689887164855\\
56	-0.309016994374948\\
57	-0.368124552684678\\
58	-0.425779291565073\\
59	-0.481753674101715\\
60	-0.535826794978996\\
61	-0.587785252292473\\
62	-0.63742398974869\\
63	-0.684547105928689\\
64	-0.728968627421411\\
65	-0.770513242775789\\
66	-0.809016994374947\\
67	-0.844327925502015\\
68	-0.876306680043863\\
69	-0.904827052466019\\
70	-0.929776485888251\\
71	-0.951056516295154\\
72	-0.968583161128631\\
73	-0.982287250728689\\
74	-0.992114701314478\\
75	-0.998026728428272\\
76	-1\\
77	-0.998026728428272\\
78	-0.992114701314478\\
79	-0.982287250728689\\
80	-0.968583161128631\\
81	-0.951056516295154\\
82	-0.929776485888251\\
83	-0.90482705246602\\
84	-0.876306680043864\\
85	-0.844327925502016\\
86	-0.809016994374948\\
87	-0.77051324277579\\
88	-0.728968627421412\\
89	-0.684547105928689\\
90	-0.63742398974869\\
91	-0.587785252292473\\
92	-0.535826794978996\\
93	-0.481753674101716\\
94	-0.425779291565073\\
95	-0.368124552684679\\
96	-0.309016994374948\\
97	-0.248689887164855\\
98	-0.187381314585725\\
99	-0.125333233564305\\
100	-0.0627905195293133\\
101	0\\
102	0.0627905195293134\\
103	0.125333233564304\\
104	0.187381314585725\\
105	0.248689887164855\\
106	0.309016994374947\\
107	0.368124552684678\\
108	0.425779291565073\\
109	0.481753674101715\\
110	0.535826794978997\\
111	0.587785252292473\\
112	0.63742398974869\\
113	0.684547105928689\\
114	0.728968627421412\\
115	0.770513242775789\\
116	0.809016994374947\\
117	0.844327925502015\\
118	0.876306680043864\\
119	0.90482705246602\\
120	0.929776485888251\\
121	0.951056516295154\\
122	0.968583161128631\\
123	0.982287250728689\\
124	0.992114701314478\\
125	0.998026728428272\\
126	1\\
127	0.998026728428272\\
128	0.992114701314478\\
129	0.982287250728689\\
130	0.968583161128631\\
131	0.951056516295154\\
132	0.929776485888251\\
133	0.904827052466019\\
134	0.876306680043863\\
135	0.844327925502015\\
136	0.809016994374947\\
137	0.770513242775789\\
138	0.728968627421411\\
139	0.684547105928689\\
140	0.63742398974869\\
141	0.587785252292473\\
142	0.535826794978997\\
143	0.481753674101716\\
144	0.425779291565073\\
145	0.368124552684678\\
146	0.309016994374948\\
147	0.248689887164855\\
148	0.187381314585725\\
149	0.125333233564305\\
150	0.0627905195293136\\
151	1.22464679914735e-16\\
152	-0.0627905195293133\\
153	-0.125333233564304\\
154	-0.187381314585725\\
155	-0.248689887164855\\
156	-0.309016994374948\\
157	-0.368124552684678\\
158	-0.425779291565073\\
159	-0.481753674101715\\
160	-0.535826794978996\\
161	-0.587785252292473\\
162	-0.63742398974869\\
163	-0.684547105928689\\
164	-0.728968627421411\\
165	-0.770513242775789\\
166	-0.809016994374947\\
167	-0.844327925502015\\
168	-0.876306680043863\\
169	-0.904827052466019\\
170	-0.929776485888251\\
171	-0.951056516295154\\
172	-0.968583161128631\\
173	-0.982287250728689\\
174	-0.992114701314478\\
175	-0.998026728428272\\
176	-1\\
177	-0.998026728428272\\
178	-0.992114701314478\\
179	-0.982287250728689\\
180	-0.968583161128631\\
181	-0.951056516295154\\
182	-0.929776485888251\\
183	-0.90482705246602\\
184	-0.876306680043864\\
185	-0.844327925502016\\
186	-0.809016994374948\\
187	-0.77051324277579\\
188	-0.728968627421412\\
189	-0.684547105928689\\
190	-0.63742398974869\\
191	-0.587785252292473\\
192	-0.535826794978996\\
193	-0.481753674101716\\
194	-0.425779291565073\\
195	-0.368124552684679\\
196	-0.309016994374948\\
197	-0.248689887164855\\
198	-0.187381314585725\\
199	-0.125333233564305\\
200	-0.0627905195293133\\
};
\addlegendentry{$ f( x ) $};
\addplot [color=blue,solid,mark=*,mark size=1]	% kernel
  table[row sep=crcr]{%
1	0.177600094198585\\
2	0.202640746807394\\
3	0.231331398933382\\
4	0.263869842172261\\
5	0.300279131572579\\
6	0.340351349947107\\
7	0.383618872046274\\
8	0.429371123132543\\
9	0.476721917147424\\
10	0.524712589694148\\
11	0.572420483373243\\
12	0.619041431683409\\
13	0.663929181009415\\
14	0.706594064421931\\
15	0.746676151904589\\
16	0.783910219811561\\
17	0.818094536634499\\
18	0.849068407836285\\
19	0.876698399403572\\
20	0.900870973913224\\
21	0.921489061050718\\
22	0.938470713164946\\
23	0.95174872608478\\
24	0.96127064221118\\
25	0.966998867500752\\
26	0.96891079127729\\
27	0.966998867087641\\
28	0.961270640205967\\
29	0.951748717281125\\
30	0.938470676983782\\
31	0.921488921671186\\
32	0.900870470573051\\
33	0.87669669529614\\
34	0.849062998687518\\
35	0.818078438323064\\
36	0.783865296107035\\
37	0.746558595681262\\
38	0.706305569548514\\
39	0.663265078013078\\
40	0.617606982231716\\
41	0.569511473849277\\
42	0.519168363864597\\
43	0.466776333533207\\
44	0.412542150263185\\
45	0.356679851598654\\
46	0.299409900511387\\
47	0.240958315334174\\
48	0.18155577776972\\
49	0.121436722495354\\
50	0.0608384119564596\\
51	1.31476373900781e-17\\
52	-0.0608384119564596\\
53	-0.121436722495354\\
54	-0.18155577776972\\
55	-0.240958315334174\\
56	-0.299409900511387\\
57	-0.356679851598654\\
58	-0.412542150263185\\
59	-0.466776333533207\\
60	-0.519168363864597\\
61	-0.569511473849276\\
62	-0.617606982231716\\
63	-0.663265078013078\\
64	-0.706305569548513\\
65	-0.746558595681262\\
66	-0.783865296107035\\
67	-0.818078438323063\\
68	-0.849062998687518\\
69	-0.876696695296141\\
70	-0.900870470573058\\
71	-0.921488921671242\\
72	-0.938470676984142\\
73	-0.951748717283299\\
74	-0.961270640218211\\
75	-0.966998867152177\\
76	-0.968910791595578\\
77	-0.966998868969595\\
78	-0.961270648553748\\
79	-0.951748751710044\\
80	-0.938470810026187\\
81	-0.921489403549835\\
82	-0.900872106649509\\
83	-0.876701902653825\\
84	-0.849078537112194\\
85	-0.818121909478778\\
86	-0.783979330278352\\
87	-0.74683911299751\\
88	-0.706952802963228\\
89	-0.664666243379985\\
90	-0.620454755765411\\
91	-0.574950704083517\\
92	-0.528946261030452\\
93	-0.483356012733186\\
94	-0.439136561446371\\
95	-0.397179437445513\\
96	-0.358208080270872\\
97	-0.322709229619482\\
98	-0.290913938125903\\
99	-0.262823811546417\\
100	-0.238265090552313\\
101	-0.216950858388498\\
102	-0.198536909629714\\
103	-0.182664272014223\\
104	-0.168987321628561\\
105	-0.157189719996548\\
106	-0.146991488847267\\
107	-0.138150351008532\\
108	-0.130459770161529\\
109	-0.123745365677744\\
110	-0.117860753432613\\
111	-0.112683413761465\\
112	-0.10811089281682\\
113	-0.104057464041254\\
114	-0.100451274859143\\
115	-0.0972319511980659\\
116	-0.0943486091614152\\
117	-0.0917582162498013\\
118	-0.0894242461170531\\
119	-0.0873155763611334\\
120	-0.0854055857405337\\
121	-0.0836714141404581\\
122	-0.08209335496022\\
123	-0.0806543551121246\\
124	-0.0793396024746194\\
125	-0.0781361844886718\\
126	-0.0770328047259883\\
127	-0.0760195467998861\\
128	-0.075087677037715\\
129	-0.0742294789790114\\
130	-0.0734381140835577\\
131	-0.0727075040923682\\
132	-0.0720322313345946\\
133	-0.0714074539565587\\
134	-0.0708288335992951\\
135	-0.0702924734949954\\
136	-0.0697948653119495\\
137	-0.0693328433689467\\
138	-0.068903545077096\\
139	-0.0685043766603489\\
140	-0.0681329833641763\\
141	-0.0677872234916346\\
142	-0.0674651457128695\\
143	-0.0671649691822763\\
144	-0.0668850660705313\\
145	-0.0666239461793204\\
146	-0.0663802433570604\\
147	-0.066152703476062\\
148	-0.0659401737668769\\
149	-0.0657415933352161\\
150	-0.0655559847117829\\
151	-0.0653824463064348\\
152	-0.0652201456559233\\
153	-0.0650683133695956\\
154	-0.0649262376903106\\
155	-0.0647932595988064\\
156	-0.0646687683991304\\
157	-0.0645521977307874\\
158	-0.0644430219601581\\
159	-0.0643407529096793\\
160	-0.0642449368883996\\
161	-0.0641551519919475\\
162	-0.0640710056437808\\
163	-0.0639921323529121\\
164	-0.0639181916661937\\
165	-0.0638488662957638\\
166	-0.0637838604044521\\
167	-0.0637228980338655\\
168	-0.0636657216615527\\
169	-0.0636120908751286\\
170	-0.0635617811525315\\
171	-0.0635145827387313\\
172	-0.0634702996102141\\
173	-0.0634287485194593\\
174	-0.0633897581124102\\
175	-0.063353168112642\\
176	-0.0633188285665463\\
177	-0.0632865991444062\\
178	-0.0632563484927237\\
179	-0.0632279536336015\\
180	-0.0632012994073712\\
181	-0.063176277955009\\
182	-0.0631527882371966\\
183	-0.0631307355871617\\
184	-0.0631100312946899\\
185	-0.0630905922189241\\
186	-0.0630723404277745\\
187	-0.0630552028619451\\
188	-0.0630391110217537\\
189	-0.063024000675068\\
190	-0.0630098115848239\\
191	-0.0629964872547109\\
192	-0.0629839746917261\\
193	-0.0629722241844001\\
194	-0.062961189095591\\
195	-0.0629508256688283\\
196	-0.0629410928472679\\
197	-0.062931952104389\\
198	-0.0629233672856287\\
199	-0.0629153044602116\\
200	-0.0629077317824851\\
};
\addlegendentry{$ \hat{f}_{\mathrm{KR}}(x) $}
\addplot [color=green!80!black,solid,mark=triangle*,mark size=1]	% spline
table[row sep=crcr]{%
	1	2.5145943160634e-05\\
	2	0.0627947398369891\\
	3	0.125331689780858\\
	4	0.187380345653924\\
	5	0.248689442972206\\
	6	0.309016512806669\\
	7	0.368123927134293\\
	8	0.425778551956282\\
	9	0.481752838341756\\
	10	0.535825866978094\\
	11	0.587784234526968\\
	12	0.63742288594366\\
	13	0.684545920485381\\
	14	0.728967365052733\\
	15	0.770511908466728\\
	16	0.809015593389\\
	17	0.844326463367488\\
	18	0.876305162531193\\
	19	0.904825485564213\\
	20	0.929774875781165\\
	21	0.951054869337139\\
	22	0.968581483819478\\
	23	0.982285549687969\\
	24	0.992112983255423\\
	25	0.998025000131276\\
	26	0.999998268285862\\
	27	0.998025000131276\\
	28	0.992112983255423\\
	29	0.982285549687969\\
	30	0.968581483819478\\
	31	0.951054869337139\\
	32	0.929774875781166\\
	33	0.904825485564221\\
	34	0.876305162531197\\
	35	0.84432646336741\\
	36	0.809015593388781\\
	37	0.770511908467113\\
	38	0.728967365056134\\
	39	0.684545920488788\\
	40	0.637422885912555\\
	41	0.587784234416442\\
	42	0.535825867080161\\
	43	0.481752839842067\\
	44	0.425778554237054\\
	45	0.368123915198186\\
	46	0.30901645924585\\
	47	0.248689456505061\\
	48	0.187380990094853\\
	49	0.125333016522972\\
	50	0.0627904107940832\\
	51	1.29640743043874e-16\\
	52	-0.062790410794083\\
	53	-0.125333016522972\\
	54	-0.187380990094853\\
	55	-0.248689456505062\\
	56	-0.30901645924585\\
	57	-0.368123915198186\\
	58	-0.425778554237054\\
	59	-0.481752839842067\\
	60	-0.53582586708016\\
	61	-0.587784234416442\\
	62	-0.637422885912555\\
	63	-0.684545920488787\\
	64	-0.728967365056133\\
	65	-0.770511908467113\\
	66	-0.80901559338878\\
	67	-0.844326463367409\\
	68	-0.876305162531197\\
	69	-0.90482548556422\\
	70	-0.929774875781166\\
	71	-0.951054869337139\\
	72	-0.968581483819478\\
	73	-0.982285549687969\\
	74	-0.992112983255423\\
	75	-0.998025000131276\\
	76	-0.999998268285862\\
	77	-0.998025000131276\\
	78	-0.992112983255423\\
	79	-0.982285549687969\\
	80	-0.96858148381948\\
	81	-0.951054869337143\\
	82	-0.929774875781152\\
	83	-0.904825485564135\\
	84	-0.876305162531156\\
	85	-0.8443264633683\\
	86	-0.809015593391296\\
	87	-0.770511908462702\\
	88	-0.728967365017196\\
	89	-0.68454592044978\\
	90	-0.637422886268745\\
	91	-0.587784235682081\\
	92	-0.535825865911398\\
	93	-0.48175282266198\\
	94	-0.425778528119891\\
	95	-0.368124051878786\\
	96	-0.309017072571858\\
	97	-0.248689301540061\\
	98	-0.187373610588919\\
	99	-0.125317823972562\\
	100	-0.0628399827507639\\
	101	-0.000362141528966076\\
	102	0.0616705306997764\\
	103	0.122812864942408\\
	104	0.182619692205874\\
	105	0.240645843497119\\
	106	0.296446149823087\\
	107	0.349575442190723\\
	108	0.399588551606971\\
	109	0.446040309078777\\
	110	0.488485545613086\\
	111	0.526479092216841\\
	112	0.559575779896987\\
	113	0.58733043966047\\
	114	0.609297902514233\\
	115	0.625032999465222\\
	116	0.634090561520381\\
	117	0.636025419686655\\
	118	0.630392404970988\\
	119	0.616746348380326\\
	120	0.594642080921612\\
	121	0.563634433601792\\
	122	0.52327823742781\\
	123	0.473128323406611\\
	124	0.41273952254514\\
	125	0.341666665850341\\
	126	0.259464584329158\\
	127	0.165688108988538\\
	128	0.0598920708354235\\
	129	-0.05836869912324\\
	130	-0.189539369880507\\
	131	-0.334065110429435\\
	132	-0.492391089763077\\
	133	-0.66496247687449\\
	134	-0.852224440756729\\
	135	-1.05462215040285\\
	136	-1.2726007748059\\
	137	-1.50660548295895\\
	138	-1.75708144385505\\
	139	-2.02447382648724\\
	140	-2.3092277998486\\
	141	-2.61178853293216\\
	142	-2.932601194731\\
	143	-3.27211095423816\\
	144	-3.6307629804467\\
	145	-4.00900244234967\\
	146	-4.40727450894013\\
	147	-4.82602434921114\\
	148	-5.26569713215574\\
	149	-5.726738026767\\
	150	-6.20959220203798\\
	151	-6.71470482696172\\
	152	-7.24252107053128\\
	153	-7.79348610173972\\
	154	-8.36804508958008\\
	155	-8.96664320304544\\
	156	-9.58972561112884\\
	157	-10.2377374828233\\
	158	-10.911123987122\\
	159	-11.6103302930178\\
	160	-12.335801569504\\
	161	-13.0879829855734\\
	162	-13.8673197102192\\
	163	-14.6742569124345\\
	164	-15.5092397612122\\
	165	-16.3727134255455\\
	166	-17.2651230744274\\
	167	-18.1869138768509\\
	168	-19.1385310018091\\
	169	-20.1204196182951\\
	170	-21.1330248953019\\
	171	-22.1767920018226\\
	172	-23.2521661068502\\
	173	-24.3595923793778\\
	174	-25.4995159883984\\
	175	-26.6723821029051\\
	176	-27.878635891891\\
	177	-29.1187225243491\\
	178	-30.3930871692724\\
	179	-31.7021749956541\\
	180	-33.0464311724871\\
	181	-34.4263008687646\\
	182	-35.8422292534795\\
	183	-37.2946614956249\\
	184	-38.784042764194\\
	185	-40.3108182281797\\
	186	-41.8754330565751\\
	187	-43.4783324183733\\
	188	-45.1199614825673\\
	189	-46.8007654181501\\
	190	-48.5211893941149\\
	191	-50.2816785794546\\
	192	-52.0826781431624\\
	193	-53.9246332542313\\
	194	-55.8079890816543\\
	195	-57.7331907944245\\
	196	-59.700683561535\\
	197	-61.7109125519788\\
	198	-63.764322934749\\
	199	-65.8613598788385\\
	200	-68.0024685532406\\
};
\addlegendentry{$ \hat{f}_{\mathrm{SS}}(x) $}
\addplot [color=orange,solid,mark=square*,mark size=1]	% tree
table[row sep=crcr]{%
	1	0.215889474183612\\
	2	0.215889474183612\\
	3	0.215889474183612\\
	4	0.215889474183612\\
	5	0.215889474183612\\
	6	0.215889474183612\\
	7	0.215889474183612\\
	8	0.215889474183612\\
	9	0.609384240745329\\
	10	0.609384240745329\\
	11	0.609384240745329\\
	12	0.609384240745329\\
	13	0.609384240745329\\
	14	0.609384240745329\\
	15	0.825041210674154\\
	16	0.825041210674154\\
	17	0.825041210674154\\
	18	0.825041210674154\\
	19	0.917301769177135\\
	20	0.917301769177135\\
	21	0.959819838711892\\
	22	0.959819838711892\\
	23	0.989180065258938\\
	24	0.989180065258938\\
	25	0.989180065258938\\
	26	0.989180065258938\\
	27	0.989180065258938\\
	28	0.989180065258938\\
	29	0.989180065258938\\
	30	0.989180065258938\\
	31	0.940416501091703\\
	32	0.940416501091703\\
	33	0.858619663096711\\
	34	0.858619663096711\\
	35	0.858619663096711\\
	36	0.858619663096711\\
	37	0.68184764363341\\
	38	0.68184764363341\\
	39	0.68184764363341\\
	40	0.68184764363341\\
	41	0.68184764363341\\
	42	0.424100261541082\\
	43	0.424100261541082\\
	44	0.424100261541082\\
	45	0.424100261541082\\
	46	0.424100261541082\\
	47	0.12483899096884\\
	48	0.12483899096884\\
	49	0.12483899096884\\
	50	0.12483899096884\\
	51	0.12483899096884\\
	52	-0.276108683446326\\
	53	-0.276108683446326\\
	54	-0.276108683446326\\
	55	-0.276108683446326\\
	56	-0.276108683446326\\
	57	-0.276108683446326\\
	58	-0.276108683446326\\
	59	-0.276108683446326\\
	60	-0.634910354074052\\
	61	-0.634910354074052\\
	62	-0.634910354074052\\
	63	-0.634910354074052\\
	64	-0.634910354074052\\
	65	-0.825041210674153\\
	66	-0.825041210674153\\
	67	-0.825041210674153\\
	68	-0.825041210674153\\
	69	-0.917301769177135\\
	70	-0.917301769177135\\
	71	-0.959819838711892\\
	72	-0.959819838711892\\
	73	-0.989180065258938\\
	74	-0.989180065258938\\
	75	-0.989180065258938\\
	76	-0.989180065258938\\
	77	-0.989180065258938\\
	78	-0.989180065258938\\
	79	-0.989180065258938\\
	80	-0.989180065258938\\
	81	-0.940416501091702\\
	82	-0.940416501091702\\
	83	-0.858619663096712\\
	84	-0.858619663096712\\
	85	-0.858619663096712\\
	86	-0.858619663096712\\
	87	-0.681847643633411\\
	88	-0.681847643633411\\
	89	-0.681847643633411\\
	90	-0.681847643633411\\
	91	-0.681847643633411\\
	92	-0.304966251394401\\
	93	-0.304966251394401\\
	94	-0.304966251394401\\
	95	-0.304966251394401\\
	96	-0.304966251394401\\
	97	-0.304966251394401\\
	98	-0.304966251394401\\
	99	-0.304966251394401\\
	100	-0.304966251394401\\
	101	-0.304966251394401\\
	102	-0.304966251394401\\
	103	-0.304966251394401\\
	104	-0.304966251394401\\
	105	-0.304966251394401\\
	106	-0.304966251394401\\
	107	-0.304966251394401\\
	108	-0.304966251394401\\
	109	-0.304966251394401\\
	110	-0.304966251394401\\
	111	-0.304966251394401\\
	112	-0.304966251394401\\
	113	-0.304966251394401\\
	114	-0.304966251394401\\
	115	-0.304966251394401\\
	116	-0.304966251394401\\
	117	-0.304966251394401\\
	118	-0.304966251394401\\
	119	-0.304966251394401\\
	120	-0.304966251394401\\
	121	-0.304966251394401\\
	122	-0.304966251394401\\
	123	-0.304966251394401\\
	124	-0.304966251394401\\
	125	-0.304966251394401\\
	126	-0.304966251394401\\
	127	-0.304966251394401\\
	128	-0.304966251394401\\
	129	-0.304966251394401\\
	130	-0.304966251394401\\
	131	-0.304966251394401\\
	132	-0.304966251394401\\
	133	-0.304966251394401\\
	134	-0.304966251394401\\
	135	-0.304966251394401\\
	136	-0.304966251394401\\
	137	-0.304966251394401\\
	138	-0.304966251394401\\
	139	-0.304966251394401\\
	140	-0.304966251394401\\
	141	-0.304966251394401\\
	142	-0.304966251394401\\
	143	-0.304966251394401\\
	144	-0.304966251394401\\
	145	-0.304966251394401\\
	146	-0.304966251394401\\
	147	-0.304966251394401\\
	148	-0.304966251394401\\
	149	-0.304966251394401\\
	150	-0.304966251394401\\
	151	-0.304966251394401\\
	152	-0.304966251394401\\
	153	-0.304966251394401\\
	154	-0.304966251394401\\
	155	-0.304966251394401\\
	156	-0.304966251394401\\
	157	-0.304966251394401\\
	158	-0.304966251394401\\
	159	-0.304966251394401\\
	160	-0.304966251394401\\
	161	-0.304966251394401\\
	162	-0.304966251394401\\
	163	-0.304966251394401\\
	164	-0.304966251394401\\
	165	-0.304966251394401\\
	166	-0.304966251394401\\
	167	-0.304966251394401\\
	168	-0.304966251394401\\
	169	-0.304966251394401\\
	170	-0.304966251394401\\
	171	-0.304966251394401\\
	172	-0.304966251394401\\
	173	-0.304966251394401\\
	174	-0.304966251394401\\
	175	-0.304966251394401\\
	176	-0.304966251394401\\
	177	-0.304966251394401\\
	178	-0.304966251394401\\
	179	-0.304966251394401\\
	180	-0.304966251394401\\
	181	-0.304966251394401\\
	182	-0.304966251394401\\
	183	-0.304966251394401\\
	184	-0.304966251394401\\
	185	-0.304966251394401\\
	186	-0.304966251394401\\
	187	-0.304966251394401\\
	188	-0.304966251394401\\
	189	-0.304966251394401\\
	190	-0.304966251394401\\
	191	-0.304966251394401\\
	192	-0.304966251394401\\
	193	-0.304966251394401\\
	194	-0.304966251394401\\
	195	-0.304966251394401\\
	196	-0.304966251394401\\
	197	-0.304966251394401\\
	198	-0.304966251394401\\
	199	-0.304966251394401\\
	200	-0.304966251394401\\
};
\addlegendentry{$ \hat{f}_{\mathrm{RT}}(x) $}
\end{axis}
\end{tikzpicture}%

==> nexting_mult_irra.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.2\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=48,
xmajorgrids,
xlabel near ticks,
ylabel near ticks,
xlabel={$ \frac{t}{\mathrm{hours}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-50,
ymax=1350,
ymajorgrids,
ylabel={$ \mathrm{irradiance} \cdot \frac{\mathrm{m}^2}{\mathrm{Wh}} $},
legend style={draw=black,fill=white,legend cell align=left,legend pos=north west}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	70\\
10	261\\
11	537\\
12	810\\
13	832\\
14	806\\
15	765\\
16	634\\
17	356\\
18	298\\
19	149\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	11\\
32	69\\
33	270\\
34	599\\
35	740\\
36	612\\
37	615\\
38	570\\
39	703\\
40	622\\
41	530\\
42	327\\
43	165\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
};
\addlegendentry{target};
\addplot [color=blue,mark=*,mark size=1,solid]
  table[row sep=crcr]{%
1	46.0789853565384\\
2	47.4489203066524\\
3	48.1338877817094\\
4	48.4763715192379\\
5	48.6476133880021\\
6	30.425089351653\\
7	101.206134933895\\
8	162.501341499822\\
9	470.052469416133\\
10	604.737041635673\\
11	751.173646289649\\
12	832\\
13	762.722367361824\\
14	652.858839315973\\
15	551.523588693077\\
16	376.385214534813\\
17	274.793665973844\\
18	256.824290973527\\
19	135.533312251815\\
20	25.188280637469\\
21	0\\
22	24.4094276283832\\
23	36.6141414425748\\
24	42.7164983496706\\
25	45.7676768032184\\
26	47.2932660299924\\
27	48.0560606433794\\
28	48.4374579500729\\
29	31.3053671468128\\
30	91.3444674302022\\
31	168.160197771641\\
32	354.389376279917\\
33	559.342734320386\\
34	690.409434148475\\
35	706.568484893523\\
36	580.301863242465\\
37	577.174192928759\\
38	614.727163437097\\
39	610.751573693895\\
40	511.50570524056\\
41	361.700459677975\\
42	241.000790037594\\
43	125.013053694164\\
44	37.0184979021495\\
45	10.8243685639215\\
46	29.8216119103439\\
47	39.3202335835552\\
48	44.0695444201608\\
};
\addlegendentry{$ \hat{f}_{\mathrm{nexting}}( t ) $};
\end{axis}
\end{tikzpicture}%

==> nexting_mult_temp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.2\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=48,
xmajorgrids,
xlabel near ticks,
ylabel near ticks,
xlabel={$ \frac{t}{\mathrm{hours}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=14,
ymax=24,
ymajorgrids,
ylabel={$ \mathrm{temperature} \cdot \frac{1}{^\circ\mathrm{C}} $},
legend style={draw=black,fill=white,legend cell align=left,legend pos=north west}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	15.6\\
2	15.6\\
3	15.6\\
4	16.1\\
5	16.1\\
6	16.7\\
7	16.1\\
8	16.7\\
9	17.2\\
10	18.3\\
11	19.4\\
12	19.4\\
13	19.4\\
14	18.9\\
15	17.8\\
16	18.3\\
17	17.8\\
18	16.1\\
19	15.6\\
20	15\\
21	14.4\\
22	14.4\\
23	14.4\\
24	15\\
25	15\\
26	15\\
27	15\\
28	15\\
29	15.6\\
30	16.1\\
31	16.1\\
32	17.2\\
33	17.2\\
34	17.2\\
35	19.4\\
36	19.4\\
37	20\\
38	19.4\\
39	18.9\\
40	18.9\\
41	18.3\\
42	17.2\\
43	16.7\\
44	16.1\\
45	15.6\\
46	15.6\\
47	15.6\\
48	15.6\\
};
\addlegendentry{target};
\addplot [color=blue,mark=*,mark size=1,solid]	% gamma = 0
  table[row sep=crcr]{%
1	16.2543506331718\\
2	16.306387869427\\
3	17.0541306271625\\
4	16.5345823114427\\
5	16.2697264943249\\
6	17.0962321373573\\
7	17.3320447673143\\
8	17.7421388482492\\
9	18.0685184187008\\
10	19.1326927285512\\
11	19.5637164377859\\
12	18.8787081544013\\
13	19.0301310767977\\
14	18.2325188193324\\
15	17.5745177774737\\
16	16.8983385143319\\
17	15.5733484825911\\
18	15.7138294778082\\
19	14.7742424355673\\
20	14.4\\
21	15.14875816505\\
22	15.521203407114\\
23	15.3875119308513\\
24	14.8972532174421\\
25	15.4766860790023\\
26	15.7994477769307\\
27	15.8964630858405\\
28	16.0872710123603\\
29	17.0830872353398\\
30	17.209034058526\\
31	17.3639353896523\\
32	17.6558878493355\\
33	18.6070987341262\\
34	19.5107365731298\\
35	20\\
36	19.8607857879639\\
37	19.7009446491456\\
38	19.1954487348973\\
39	18.7313174523729\\
40	18.9313447305983\\
41	17.0925452866246\\
42	16.2678562580713\\
43	15.7236914811957\\
44	16.1762608975619\\
45	16.1463976621606\\
46	15.0611074722022\\
47	15.3421225103397\\
48	15.5645274513319\\
};
\addlegendentry{$ \hat{f}_{\mathrm{nexting}}( t ) $};
\end{axis}
\end{tikzpicture}%

==> nexting_mult_wind.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.2\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=48,
xmajorgrids,
xlabel near ticks,
ylabel near ticks,
xlabel={$ \frac{t}{\mathrm{hours}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1,
ymax=14,
ymajorgrids,
ylabel={$ \mathrm{wind\,speed} \cdot \frac{\mathrm{s}}{\mathrm{m}} $},
extra x ticks={15},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}},
legend style={draw=black,fill=white,legend cell align=left,legend pos=north west}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	3.6\\
2	3.1\\
3	2.6\\
4	0\\
5	2.1\\
6	0\\
7	3.1\\
8	3.1\\
9	3.6\\
10	3.6\\
11	4.6\\
12	6.7\\
13	6.7\\
14	6.2\\
15	5.7\\
16	8.8\\
17	8.8\\
18	6.2\\
19	5.7\\
20	4.1\\
21	5.7\\
22	4.6\\
23	2.6\\
24	2.6\\
25	2.6\\
26	1.5\\
27	0\\
28	1.5\\
29	0\\
30	1.5\\
31	2.1\\
32	0\\
33	4.6\\
34	4.1\\
35	5.2\\
36	5.2\\
37	5.2\\
38	6.7\\
39	6.2\\
40	5.7\\
41	5.7\\
42	5.7\\
43	5.2\\
44	3.6\\
45	3.6\\
46	3.1\\
47	2.6\\
48	2.6\\
};
\addlegendentry{target};
\addplot [color=blue,mark=*,mark size=1,solid]	% gamma = 0
  table[row sep=crcr]{%
1	3.7274522878271\\
2	3.25861805055802\\
3	0.650166996062629\\
4	1.82203150882973\\
5	0\\
6	3.71410736097046\\
7	4.93632532477408\\
8	5.6454898858806\\
9	6.08062826398287\\
10	5.99458813147814\\
11	6.08168264465944\\
12	7.50629499101996\\
13	7.13085547365717\\
14	7.09706164340771\\
15	5.75446102079766\\
16	6.29072164942249\\
17	6.62696720433475\\
18	8.8\\
19	6.49433145051054\\
20	4.85376189202704\\
21	5.94665339599787\\
22	5.80254737605905\\
23	3.33565566719757\\
24	2.7236625838986\\
25	3.63080356722551\\
26	0.383115531046075\\
27	1.52185969288482\\
28	0.197236410592303\\
29	2.41669019594635\\
30	2.94406515697177\\
31	1.4579518448319\\
32	3.85031970551133\\
33	3.37758188603247\\
34	5.21625388884215\\
35	5.62245054933104\\
36	8.17346522422899\\
37	7.52978657564713\\
38	6.55613128674286\\
39	5.97641936252544\\
40	5.47353302872949\\
41	4.99337319529209\\
42	4.90889554549983\\
43	4.78870757012353\\
44	4.88714545051644\\
45	4.02716701307688\\
46	3.78818297402647\\
47	3.24742226509989\\
48	2.0379348989126\\
};
\addlegendentry{$ \hat{f}_{\mathrm{nexting}}( t ) $};
\end{axis}
\end{tikzpicture}%

==> nexting_sine.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
%xmax=200,
xmax=150,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-2,
%ymax=2,
ymax=1.5,
ymajorgrids,
xlabel={$ x $},
legend style={draw=black,fill=white,legend cell align=left,legend pos=south west}
]
\addplot [color=red,solid]	% sine
  table[row sep=crcr]{%
1	0\\
2	0.0627905195293134\\
3	0.125333233564304\\
4	0.187381314585725\\
5	0.248689887164855\\
6	0.309016994374947\\
7	0.368124552684678\\
8	0.425779291565073\\
9	0.481753674101715\\
10	0.535826794978997\\
11	0.587785252292473\\
12	0.63742398974869\\
13	0.684547105928689\\
14	0.728968627421412\\
15	0.770513242775789\\
16	0.809016994374947\\
17	0.844327925502015\\
18	0.876306680043864\\
19	0.90482705246602\\
20	0.929776485888251\\
21	0.951056516295154\\
22	0.968583161128631\\
23	0.982287250728689\\
24	0.992114701314478\\
25	0.998026728428272\\
26	1\\
27	0.998026728428272\\
28	0.992114701314478\\
29	0.982287250728689\\
30	0.968583161128631\\
31	0.951056516295154\\
32	0.929776485888251\\
33	0.904827052466019\\
34	0.876306680043863\\
35	0.844327925502015\\
36	0.809016994374947\\
37	0.770513242775789\\
38	0.728968627421411\\
39	0.684547105928689\\
40	0.63742398974869\\
41	0.587785252292473\\
42	0.535826794978997\\
43	0.481753674101716\\
44	0.425779291565073\\
45	0.368124552684678\\
46	0.309016994374948\\
47	0.248689887164855\\
48	0.187381314585725\\
49	0.125333233564305\\
50	0.0627905195293136\\
51	1.22464679914735e-16\\
52	-0.0627905195293133\\
53	-0.125333233564304\\
54	-0.187381314585725\\
55	-0.248689887164855\\
56	-0.309016994374948\\
57	-0.368124552684678\\
58	-0.425779291565073\\
59	-0.481753674101715\\
60	-0.535826794978996\\
61	-0.587785252292473\\
62	-0.63742398974869\\
63	-0.684547105928689\\
64	-0.728968627421411\\
65	-0.770513242775789\\
66	-0.809016994374947\\
67	-0.844327925502015\\
68	-0.876306680043863\\
69	-0.904827052466019\\
70	-0.929776485888251\\
71	-0.951056516295154\\
72	-0.968583161128631\\
73	-0.982287250728689\\
74	-0.992114701314478\\
75	-0.998026728428272\\
76	-1\\
77	-0.998026728428272\\
78	-0.992114701314478\\
79	-0.982287250728689\\
80	-0.968583161128631\\
81	-0.951056516295154\\
82	-0.929776485888251\\
83	-0.90482705246602\\
84	-0.876306680043864\\
85	-0.844327925502016\\
86	-0.809016994374948\\
87	-0.77051324277579\\
88	-0.728968627421412\\
89	-0.684547105928689\\
90	-0.63742398974869\\
91	-0.587785252292473\\
92	-0.535826794978996\\
93	-0.481753674101716\\
94	-0.425779291565073\\
95	-0.368124552684679\\
96	-0.309016994374948\\
97	-0.248689887164855\\
98	-0.187381314585725\\
99	-0.125333233564305\\
100	-0.0627905195293133\\
101	0\\
102	0.0627905195293134\\
103	0.125333233564304\\
104	0.187381314585725\\
105	0.248689887164855\\
106	0.309016994374947\\
107	0.368124552684678\\
108	0.425779291565073\\
109	0.481753674101715\\
110	0.535826794978997\\
111	0.587785252292473\\
112	0.63742398974869\\
113	0.684547105928689\\
114	0.728968627421412\\
115	0.770513242775789\\
116	0.809016994374947\\
117	0.844327925502015\\
118	0.876306680043864\\
119	0.90482705246602\\
120	0.929776485888251\\
121	0.951056516295154\\
122	0.968583161128631\\
123	0.982287250728689\\
124	0.992114701314478\\
125	0.998026728428272\\
126	1\\
127	0.998026728428272\\
128	0.992114701314478\\
129	0.982287250728689\\
130	0.968583161128631\\
131	0.951056516295154\\
132	0.929776485888251\\
133	0.904827052466019\\
134	0.876306680043863\\
135	0.844327925502015\\
136	0.809016994374947\\
137	0.770513242775789\\
138	0.728968627421411\\
139	0.684547105928689\\
140	0.63742398974869\\
141	0.587785252292473\\
142	0.535826794978997\\
143	0.481753674101716\\
144	0.425779291565073\\
145	0.368124552684678\\
146	0.309016994374948\\
147	0.248689887164855\\
148	0.187381314585725\\
149	0.125333233564305\\
150	0.0627905195293136\\
151	1.22464679914735e-16\\
152	-0.0627905195293133\\
153	-0.125333233564304\\
154	-0.187381314585725\\
155	-0.248689887164855\\
156	-0.309016994374948\\
157	-0.368124552684678\\
158	-0.425779291565073\\
159	-0.481753674101715\\
160	-0.535826794978996\\
161	-0.587785252292473\\
162	-0.63742398974869\\
163	-0.684547105928689\\
164	-0.728968627421411\\
165	-0.770513242775789\\
166	-0.809016994374947\\
167	-0.844327925502015\\
168	-0.876306680043863\\
169	-0.904827052466019\\
170	-0.929776485888251\\
171	-0.951056516295154\\
172	-0.968583161128631\\
173	-0.982287250728689\\
174	-0.992114701314478\\
175	-0.998026728428272\\
176	-1\\
177	-0.998026728428272\\
178	-0.992114701314478\\
179	-0.982287250728689\\
180	-0.968583161128631\\
181	-0.951056516295154\\
182	-0.929776485888251\\
183	-0.90482705246602\\
184	-0.876306680043864\\
185	-0.844327925502016\\
186	-0.809016994374948\\
187	-0.77051324277579\\
188	-0.728968627421412\\
189	-0.684547105928689\\
190	-0.63742398974869\\
191	-0.587785252292473\\
192	-0.535826794978996\\
193	-0.481753674101716\\
194	-0.425779291565073\\
195	-0.368124552684679\\
196	-0.309016994374948\\
197	-0.248689887164855\\
198	-0.187381314585725\\
199	-0.125333233564305\\
200	-0.0627905195293133\\
};
\addlegendentry{$ f( x ) $};
\addplot [color=blue,solid,mark=*,mark size=1]	% gamma = 0.00
  table[row sep=crcr]{%
1	0.560502662604732\\
2	0.591109170885884\\
3	0.617956367603696\\
4	0.651297790610179\\
5	0.681868539349582\\
6	0.71328934585739\\
7	0.74494041139041\\
8	0.771261165272172\\
9	0.794024605519688\\
10	0.828881532582317\\
11	0.835112522787542\\
12	0.868410410636368\\
13	0.901460284449463\\
14	0.903823415932664\\
15	0.91650606170637\\
16	0.932944462483382\\
17	0.963793545610957\\
18	0.974495758643869\\
19	0.981248766240476\\
20	0.982766091574936\\
21	0.978251251681366\\
22	0.976889754914471\\
23	0.980590667739393\\
24	0.985867146551869\\
25	0.990962248604554\\
26	0.994987806409345\\
27	0.997493903204672\\
28	0.998253633709404\\
29	0.997155492183321\\
30	0.982692292067267\\
31	0.963756899813776\\
32	0.94430545640685\\
33	0.909894177784675\\
34	0.891753774784805\\
35	0.878092956840993\\
36	0.870240175317185\\
37	0.837764557431187\\
38	0.80233204084925\\
39	0.792762759996274\\
40	0.759660292515786\\
41	0.735257597612286\\
42	0.709914992292429\\
43	0.681941025580162\\
44	0.650049540199543\\
45	0.624634689276571\\
46	0.592527170858998\\
47	0.564026797987994\\
48	0.537005170824772\\
49	0.506200075769385\\
50	0.477577439025512\\
51	0.443941225267167\\
52	0.416110384933478\\
53	0.387674942351956\\
54	0.356222396490605\\
55	0.325651494496269\\
56	0.295798436198824\\
57	0.265219540573568\\
58	0.236378715152668\\
59	0.212843340899068\\
60	0.180052874166936\\
61	0.16809729414456\\
62	0.136232705223071\\
63	0.107431437011358\\
64	0.100447824641187\\
65	0.0836036284766727\\
66	0.0688167353568129\\
67	0.0412672970287732\\
68	0.0300585407179357\\
69	0.0220639415829509\\
70	0.0155963226274423\\
71	0.0192284671861723\\
72	0.0218501045192978\\
73	0.0187792619774912\\
74	0.0138178183065734\\
75	0.00888023382466735\\
76	0.00493343480526576\\
77	0.00246671740263288\\
78	0.00172667659424852\\
79	0.00283466296850476\\
80	0.0182668603688708\\
81	0.0366696196548767\\
82	0.0547255600105035\\
83	0.0855478818644226\\
84	0.10115422926724\\
85	0.116073237530597\\
86	0.128344843439431\\
87	0.157329425654274\\
88	0.188334629781697\\
89	0.201020712731434\\
90	0.232548148414798\\
91	0.256189882700134\\
92	0.282367132213504\\
93	0.309208259807375\\
94	0.339185488480093\\
95	0.369429600796274\\
96	0.400136087816768\\
97	0.428829925230872\\
98	0.458684691366839\\
99	0.490988392010286\\
100	0.522004328642987\\
101	0.561276984552255\\
102	0.592345290541053\\
103	0.619717626213369\\
104	0.65293791906034\\
105	0.682950315524653\\
106	0.714790542118412\\
107	0.745685463175966\\
108	0.771955324778642\\
109	0.795357658554352\\
110	0.829940182675938\\
111	0.836000495174488\\
112	0.868410096669106\\
113	0.90188629178084\\
114	0.903682385453126\\
115	0.916343713603482\\
116	0.932774757557972\\
117	0.963250852889278\\
118	0.973852976244502\\
119	0.980737996128518\\
120	0.983261702236629\\
121	0.978880399883825\\
122	0.977204329015701\\
123	0.980747954790008\\
124	0.985945790077176\\
125	0.991001570367207\\
126	0.995007467290672\\
127	0.997503733645336\\
128	0.998258548929736\\
129	0.997157949793487\\
130	0.983334824723651\\
131	0.964638763971435\\
132	0.94519971662586\\
133	0.911179042401612\\
134	0.893400032535691\\
135	0.87942799279053\\
136	0.871182730708779\\
137	0.839096772361744\\
138	0.803227081269315\\
139	0.793563402843291\\
140	0.760007907373624\\
141	0.735335567878766\\
142	0.709767460139903\\
143	0.681615594041152\\
144	0.650002097868587\\
145	0.624477063250165\\
146	0.592214843882124\\
147	0.56341139320632\\
148	0.53573527377021\\
149	0.504655531808918\\
150	0.476424864860094\\
151	0.442582801184817\\
152	0.414242349698774\\
153	0.385273615185728\\
154	0.354082273001177\\
155	0.324131108257872\\
156	0.293992908644939\\
157	0.264154865345636\\
158	0.235516727474081\\
159	0.211657187394002\\
160	0.179116565611757\\
161	0.167447143408656\\
162	0.136341212676782\\
163	0.107123859559935\\
164	0.100753702014594\\
165	0.0839461624266041\\
166	0.0689980861188192\\
167	0.0418029110124623\\
168	0.030700678199369\\
169	0.0226064886470946\\
170	0.0151936797264982\\
171	0.0186790772231329\\
172	0.0215754095377781\\
173	0.0186419144867313\\
174	0.0137491445611935\\
175	0.00884589695197729\\
176	0.00491626636892073\\
177	0.00245813318446036\\
178	0.00172238448516226\\
179	0.00283251691396164\\
180	0.0177129812255487\\
181	0.035901480827033\\
182	0.0539031038439196\\
183	0.0844081586588264\\
184	0.0997177025268513\\
185	0.114830932366316\\
186	0.127356280354281\\
187	0.156134544555619\\
188	0.187571355658174\\
189	0.200419394868456\\
190	0.232249775471733\\
191	0.256296394454844\\
192	0.282829099394746\\
193	0.309992803760096\\
194	0.339761604615097\\
195	0.36995594487246\\
196	0.401084625550661\\
197	0.430236324451497\\
198	0.460208474181878\\
199	0.492835051368842\\
200	0.523324306364621\\
};
\addlegendentry{$ \hat{f}_{\mathrm{nexting},\gamma = 0}(x) $}
\addplot [color=green!80!black,solid,mark=triangle*,mark size=1]	% gamma = 0.9375
  table[row sep=crcr]{%
1	0.504626128462932\\
2	0.527892620643205\\
3	0.549973733794018\\
4	0.576015497488845\\
5	0.597888663007923\\
6	0.620675536278747\\
7	0.646459088077407\\
8	0.664565953409828\\
9	0.687607689086121\\
10	0.712691157911491\\
11	0.725602925831621\\
12	0.751211102107717\\
13	0.773154752055872\\
14	0.791141500875048\\
15	0.806426472427338\\
16	0.817880386736335\\
17	0.846505673082926\\
18	0.862752829093003\\
19	0.87116840066907\\
20	0.880940294201536\\
21	0.885584050165929\\
22	0.888394806665356\\
23	0.891391580849698\\
24	0.894508832240781\\
25	0.897682223441295\\
26	0.900848821590446\\
27	0.903947295915745\\
28	0.906918110550069\\
29	0.909703711803419\\
30	0.889981371770094\\
31	0.874203588130143\\
32	0.868732176011358\\
33	0.850735115303376\\
34	0.834185889410312\\
35	0.820526811315829\\
36	0.817271886878028\\
37	0.795164048151644\\
38	0.775882060658685\\
39	0.765275230458125\\
40	0.743590420160102\\
41	0.723245909854174\\
42	0.70556372578815\\
43	0.682843878175882\\
44	0.658609361004677\\
45	0.637645618825319\\
46	0.614489387182104\\
47	0.592396069983321\\
48	0.569541827624269\\
49	0.545314782317881\\
50	0.520629159883657\\
51	0.499246287519088\\
52	0.476143646067555\\
53	0.453296387596251\\
54	0.426821775230404\\
55	0.403919289334326\\
56	0.381790379321708\\
57	0.356421031591145\\
58	0.336745949280166\\
59	0.313496782907571\\
60	0.289091160905976\\
61	0.273307921201651\\
62	0.249283058880685\\
63	0.230881786686792\\
64	0.210821386751373\\
65	0.194214899787731\\
66	0.182215984475682\\
67	0.155575932642663\\
68	0.138532972666527\\
69	0.128121568370904\\
70	0.117577790719639\\
71	0.112879674143073\\
72	0.110116926258991\\
73	0.107166660420762\\
74	0.104094463989978\\
75	0.100964719782252\\
76	0.0978404046573651\\
77	0.0947828920118225\\
78	0.0918517590047613\\
79	0.0891045993278238\\
80	0.107337048325955\\
81	0.1239035497163\\
82	0.131188888210598\\
83	0.147336523301858\\
84	0.160417983897683\\
85	0.176024713464373\\
86	0.183916448974179\\
87	0.20330000153508\\
88	0.221394039957725\\
89	0.233619004526772\\
90	0.255319992434943\\
91	0.27536872775683\\
92	0.293248021879925\\
93	0.315530011642707\\
94	0.339075578457907\\
95	0.361865163261392\\
96	0.384177364482279\\
97	0.407136584781618\\
98	0.431126142703148\\
99	0.455575303106611\\
100	0.481224248133862\\
101	0.505054966676772\\
102	0.52863542453738\\
103	0.550876353751477\\
104	0.57723164263869\\
105	0.599222217244191\\
106	0.622001689225975\\
107	0.647752611352256\\
108	0.666110840601131\\
109	0.689308633331242\\
110	0.714347789665529\\
111	0.727303657878642\\
112	0.752954402047455\\
113	0.774918511134574\\
114	0.792849359743945\\
115	0.807580079377028\\
116	0.818730469674546\\
117	0.847268997203684\\
118	0.863315579777682\\
119	0.871614808200735\\
120	0.881513469586385\\
121	0.886202784211891\\
122	0.888994205272382\\
123	0.891972248250255\\
124	0.89507135378507\\
125	0.898227166187325\\
126	0.901376734875663\\
127	0.904458711910798\\
128	0.907413544795278\\
129	0.910183663728464\\
130	0.890181771057435\\
131	0.874492205986848\\
132	0.869143959442374\\
133	0.850860726380719\\
134	0.834075788806545\\
135	0.820432214236905\\
136	0.817314262092878\\
137	0.794898967733592\\
138	0.775716699169324\\
139	0.765167283179306\\
140	0.743453869984506\\
141	0.722996229701817\\
142	0.705327188406043\\
143	0.68275468638349\\
144	0.658497776787246\\
145	0.637405878264989\\
146	0.614343594118799\\
147	0.59213669121775\\
148	0.569121611574972\\
149	0.544778150043555\\
150	0.52004928822209\\
151	0.498439508496227\\
152	0.47520934803938\\
153	0.452260285615504\\
154	0.425824848895848\\
155	0.402925781614818\\
156	0.380775510152313\\
157	0.355379279999964\\
158	0.335572077005445\\
159	0.312276765121704\\
160	0.28781575088077\\
161	0.272102377002331\\
162	0.247963236787354\\
163	0.229351720205281\\
164	0.209199985425546\\
165	0.192963254435713\\
166	0.18113974441666\\
167	0.154524497568166\\
168	0.137697752680204\\
169	0.127582365903905\\
170	0.117094915293122\\
171	0.11239494639964\\
172	0.10964734625754\\
173	0.106711754794357\\
174	0.103653774164397\\
175	0.100537801513721\\
176	0.0974268275847255\\
177	0.0943822392227028\\
178	0.0914636266153016\\
179	0.0887285960755347\\
180	0.107476868406661\\
181	0.124007665329947\\
182	0.130985982552251\\
183	0.147299689438044\\
184	0.160715368115477\\
185	0.176343339781056\\
186	0.183768596681954\\
187	0.20354295299653\\
188	0.221573997619732\\
189	0.233813691818113\\
190	0.255517265112233\\
191	0.27565696089331\\
192	0.293697430416762\\
193	0.315956727472211\\
194	0.339605901605205\\
195	0.362403432534643\\
196	0.384754488648821\\
197	0.407840958115217\\
198	0.431802248235189\\
199	0.456485170164806\\
200	0.481970480521109\\
};
\addlegendentry{$ \hat{f}_{\mathrm{nexting},\gamma = 0.9375}(x) $}
\end{axis}
\end{tikzpicture}%

==> poly_rbf_wind.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
[fill between/on layer={axis background}]
\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=48,
xmajorgrids,
xlabel near ticks,
ylabel near ticks,
xlabel={$ \frac{t}{\mathrm{hours}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-3,
ymax=12,
ymajorgrids,
ylabel={$ \mathrm{wind\,speed} \cdot \frac{\mathrm{s}}{\mathrm{m}} $},
extra x ticks={25},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}},
legend style={draw=black,fill=white,legend cell align=left,legend pos=north east},
legend columns=3,
transpose legend,
]
\addplot [color=black!3!white,solid,forget plot,draw=none,name path=C]
  table[row sep=crcr]{%
1	6.6\\
2	6.1\\
3	5.6\\
4	3\\
5	5.1\\
6	3\\
7	6.1\\
8	6.1\\
9	6.6\\
10	6.6\\
11	7.6\\
12	9.7\\
13	9.7\\
14	9.2\\
15	8.7\\
16	11.8\\
17	11.8\\
18	9.2\\
19	8.7\\
20	7.1\\
21	8.7\\
22	7.6\\
23	5.6\\
24	5.6\\
25	5.6\\
26	4.5\\
27	3\\
28	4.5\\
29	3\\
30	4.5\\
31	5.1\\
32	3\\
33	7.6\\
34	7.1\\
35	8.2\\
36	8.2\\
37	8.2\\
38	9.7\\
39	9.2\\
40	8.7\\
41	8.7\\
42	8.7\\
43	8.2\\
44	6.6\\
45	6.6\\
46	6.1\\
47	5.6\\
48	5.6\\
};
\addplot [color=black!3!white,solid,forget plot,draw=none,name path=D]
  table[row sep=crcr]{%
1	0.6\\
2	0.1\\
3	-0.4\\
4	-3\\
5	-0.9\\
6	-3\\
7	0.1\\
8	0.1\\
9	0.6\\
10	0.6\\
11	1.6\\
12	3.7\\
13	3.7\\
14	3.2\\
15	2.7\\
16	5.8\\
17	5.8\\
18	3.2\\
19	2.7\\
20	1.1\\
21	2.7\\
22	1.6\\
23	-0.4\\
24	-0.4\\
25	-0.4\\
26	-1.5\\
27	-3\\
28	-1.5\\
29	-3\\
30	-1.5\\
31	-0.9\\
32	-3\\
33	1.6\\
34	1.1\\
35	2.2\\
36	2.2\\
37	2.2\\
38	3.7\\
39	3.2\\
40	2.7\\
41	2.7\\
42	2.7\\
43	2.2\\
44	0.6\\
45	0.6\\
46	0.1\\
47	-0.4\\
48	-0.4\\
};
\addplot [color=black!10!white,solid,forget plot,draw=none,name path=A]
  table[row sep=crcr]{%
1	4.6\\
2	4.1\\
3	3.6\\
4	1\\
5	3.1\\
6	1\\
7	4.1\\
8	4.1\\
9	4.6\\
10	4.6\\
11	5.6\\
12	7.7\\
13	7.7\\
14	7.2\\
15	6.7\\
16	9.8\\
17	9.8\\
18	7.2\\
19	6.7\\
20	5.1\\
21	6.7\\
22	5.6\\
23	3.6\\
24	3.6\\
25	3.6\\
26	2.5\\
27	1\\
28	2.5\\
29	1\\
30	2.5\\
31	3.1\\
32	1\\
33	5.6\\
34	5.1\\
35	6.2\\
36	6.2\\
37	6.2\\
38	7.7\\
39	7.2\\
40	6.7\\
41	6.7\\
42	6.7\\
43	6.2\\
44	4.6\\
45	4.6\\
46	4.1\\
47	3.6\\
48	3.6\\
};
\addplot [color=black!10!white,solid,forget plot,draw=none,name path=B]
  table[row sep=crcr]{%
1	2.6\\
2	2.1\\
3	1.6\\
4	-1\\
5	1.1\\
6	-1\\
7	2.1\\
8	2.1\\
9	2.6\\
10	2.6\\
11	3.6\\
12	5.7\\
13	5.7\\
14	5.2\\
15	4.7\\
16	7.8\\
17	7.8\\
18	5.2\\
19	4.7\\
20	3.1\\
21	4.7\\
22	3.6\\
23	1.6\\
24	1.6\\
25	1.6\\
26	0.5\\
27	-1\\
28	0.5\\
29	-1\\
30	0.5\\
31	1.1\\
32	-1\\
33	3.6\\
34	3.1\\
35	4.2\\
36	4.2\\
37	4.2\\
38	5.7\\
39	5.2\\
40	4.7\\
41	4.7\\
42	4.7\\
43	4.2\\
44	2.6\\
45	2.6\\
46	2.1\\
47	1.6\\
48	1.6\\
};
\addplot [color=red,solid]	% target
  table[row sep=crcr]{%
1	3.6\\
2	3.1\\
3	2.6\\
4	0\\
5	2.1\\
6	0\\
7	3.1\\
8	3.1\\
9	3.6\\
10	3.6\\
11	4.6\\
12	6.7\\
13	6.7\\
14	6.2\\
15	5.7\\
16	8.8\\
17	8.8\\
18	6.2\\
19	5.7\\
20	4.1\\
21	5.7\\
22	4.6\\
23	2.6\\
24	2.6\\
25	2.6\\
26	1.5\\
27	0\\
28	1.5\\
29	0\\
30	1.5\\
31	2.1\\
32	0\\
33	4.6\\
34	4.1\\
35	5.2\\
36	5.2\\
37	5.2\\
38	6.7\\
39	6.2\\
40	5.7\\
41	5.7\\
42	5.7\\
43	5.2\\
44	3.6\\
45	3.6\\
46	3.1\\
47	2.6\\
48	2.6\\
};
\addlegendentry{target};
\addplot [color=blue,solid,mark=*,mark size=1]	% polynomial regression
  table[row sep=crcr]{%
1	3.85660742705564\\
2	2.70918283166111\\
3	1.88299775636661\\
4	1.40816022408379\\
5	1.28077333710768\\
6	1.47054708254999\\
7	1.92777056282309\\
8	2.58964465117457\\
9	3.38597507227246\\
10	4.24422590784107\\
11	5.09393352734748\\
12	5.87048094373867\\
13	6.51823259422922\\
14	6.99302954613973\\
15	7.26404512778577\\
16	7.31500098441763\\
17	7.14474355921045\\
18	6.76718099930526\\
19	6.21058048690043\\
20	5.51622599539388\\
21	4.73643647057591\\
22	3.93194443687249\\
23	3.16863502863958\\
24	2.5136454465076\\
25	2.03082483877674\\
26	1.77555460786344\\
27	1.78892914179606\\
28	2.09129697076289\\
29	2.67516234870978\\
30	3.49744725998871\\
31	4.4711138510564\\
32	5.45614728722501\\
33	6.24989903446163\\
34	6.57679056623977\\
35	6.07737749544092\\
36	4.29677413130651\\
37	0.67243846144234\\
38	-5.47868244113045\\
39	-14.9736465858688\\
40	-28.7776508075552\\
41	-48.018804084089\\
42	-74.0035404292337\\
43	-108.232671360309\\
44	-152.418077940831\\
45	-208.50004239811\\
46	-278.665219315787\\
47	-365.365246401323\\
48	-471.335994828446\\
};
\addlegendentry{$ \hat{f}_{\mathrm{PR}}( t ) $};
\addplot [color=green!80!black,solid,mark=triangle*,mark size=1]	% rbf network
table[row sep=crcr]{%
	1	3.74145639359777\\
	2	2.76402838519343\\
	3	1.97580128140027\\
	4	1.46434867987236\\
	5	1.27772350843955\\
	6	1.42123966994426\\
	7	1.86149107082336\\
	8	2.53566914068224\\
	9	3.36340581772133\\
	10	4.25843511703972\\
	11	5.13814671793057\\
	12	5.93020377186399\\
	13	6.57638551413983\\
	14	7.034394578422\\
	15	7.27845704511675\\
	16	7.29926183023898\\
	17	7.10337056618988\\
	18	6.71191216537889\\
	19	6.15829520850187\\
	20	5.48483288664493\\
	21	4.73847899365913\\
	22	3.96617278573068\\
	23	3.21045929151603\\
	24	2.50602957995223\\
	25	1.87762931532628\\
	26	1.33948783174186\\
	27	0.896119352961772\\
	28	0.544123670863684\\
	29	0.274508972340893\\
	30	0.0750755306420583\\
	31	-0.0674959400868789\\
	32	-0.16605999322703\\
	33	-0.231989595612325\\
	34	-0.274677710158216\\
	35	-0.301442148217159\\
	36	-0.317696545706956\\
	37	-0.327261068328534\\
	38	-0.332715354044203\\
	39	-0.335730331680886\\
	40	-0.337346105000974\\
	41	-0.338185750775509\\
	42	-0.338608898883723\\
	43	-0.338815733781048\\
	44	-0.338913804413915\\
	45	-0.338958915310628\\
	46	-0.338979047472935\\
	47	-0.338987765158126\\
	48	-0.338991428232039\\
};
\addlegendentry{$ \hat{f}_{\mathrm{RB}}( t ) $};
\addplot[red!15!white] fill between[of=C and D];
\addlegendentry{$ \pm 3 \frac{\mathrm{m}}{\mathrm{s}} $};
\addplot[red!30!white] fill between[of=A and B];
\addlegendentry{$ \pm 1 \frac{\mathrm{m}}{\mathrm{s}} $};
\draw [->] (axis cs:25,-2.5) -- node[above] {forecasts} (axis cs:35,-2.5);
\end{axis}
\end{tikzpicture}%

==> pr_rbf_sine.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
%xmax=200,
xmax=150,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
%ymin=-2,
ymin=-1.5,
ymax=2,
ymajorgrids,
xlabel={$x$},
legend style={draw=black,fill=white,legend cell align=left,legend pos=south west}
]
\addplot [color=red,solid]	% sine
  table[row sep=crcr]{%
1	0\\
2	0.0627905195293134\\
3	0.125333233564304\\
4	0.187381314585725\\
5	0.248689887164855\\
6	0.309016994374947\\
7	0.368124552684678\\
8	0.425779291565073\\
9	0.481753674101715\\
10	0.535826794978997\\
11	0.587785252292473\\
12	0.63742398974869\\
13	0.684547105928689\\
14	0.728968627421412\\
15	0.770513242775789\\
16	0.809016994374947\\
17	0.844327925502015\\
18	0.876306680043864\\
19	0.90482705246602\\
20	0.929776485888251\\
21	0.951056516295154\\
22	0.968583161128631\\
23	0.982287250728689\\
24	0.992114701314478\\
25	0.998026728428272\\
26	1\\
27	0.998026728428272\\
28	0.992114701314478\\
29	0.982287250728689\\
30	0.968583161128631\\
31	0.951056516295154\\
32	0.929776485888251\\
33	0.904827052466019\\
34	0.876306680043863\\
35	0.844327925502015\\
36	0.809016994374947\\
37	0.770513242775789\\
38	0.728968627421411\\
39	0.684547105928689\\
40	0.63742398974869\\
41	0.587785252292473\\
42	0.535826794978997\\
43	0.481753674101716\\
44	0.425779291565073\\
45	0.368124552684678\\
46	0.309016994374948\\
47	0.248689887164855\\
48	0.187381314585725\\
49	0.125333233564305\\
50	0.0627905195293136\\
51	1.22464679914735e-16\\
52	-0.0627905195293133\\
53	-0.125333233564304\\
54	-0.187381314585725\\
55	-0.248689887164855\\
56	-0.309016994374948\\
57	-0.368124552684678\\
58	-0.425779291565073\\
59	-0.481753674101715\\
60	-0.535826794978996\\
61	-0.587785252292473\\
62	-0.63742398974869\\
63	-0.684547105928689\\
64	-0.728968627421411\\
65	-0.770513242775789\\
66	-0.809016994374947\\
67	-0.844327925502015\\
68	-0.876306680043863\\
69	-0.904827052466019\\
70	-0.929776485888251\\
71	-0.951056516295154\\
72	-0.968583161128631\\
73	-0.982287250728689\\
74	-0.992114701314478\\
75	-0.998026728428272\\
76	-1\\
77	-0.998026728428272\\
78	-0.992114701314478\\
79	-0.982287250728689\\
80	-0.968583161128631\\
81	-0.951056516295154\\
82	-0.929776485888251\\
83	-0.90482705246602\\
84	-0.876306680043864\\
85	-0.844327925502016\\
86	-0.809016994374948\\
87	-0.77051324277579\\
88	-0.728968627421412\\
89	-0.684547105928689\\
90	-0.63742398974869\\
91	-0.587785252292473\\
92	-0.535826794978996\\
93	-0.481753674101716\\
94	-0.425779291565073\\
95	-0.368124552684679\\
96	-0.309016994374948\\
97	-0.248689887164855\\
98	-0.187381314585725\\
99	-0.125333233564305\\
100	-0.0627905195293133\\
101	0\\
102	0.0627905195293134\\
103	0.125333233564304\\
104	0.187381314585725\\
105	0.248689887164855\\
106	0.309016994374947\\
107	0.368124552684678\\
108	0.425779291565073\\
109	0.481753674101715\\
110	0.535826794978997\\
111	0.587785252292473\\
112	0.63742398974869\\
113	0.684547105928689\\
114	0.728968627421412\\
115	0.770513242775789\\
116	0.809016994374947\\
117	0.844327925502015\\
118	0.876306680043864\\
119	0.90482705246602\\
120	0.929776485888251\\
121	0.951056516295154\\
122	0.968583161128631\\
123	0.982287250728689\\
124	0.992114701314478\\
125	0.998026728428272\\
126	1\\
127	0.998026728428272\\
128	0.992114701314478\\
129	0.982287250728689\\
130	0.968583161128631\\
131	0.951056516295154\\
132	0.929776485888251\\
133	0.904827052466019\\
134	0.876306680043863\\
135	0.844327925502015\\
136	0.809016994374947\\
137	0.770513242775789\\
138	0.728968627421411\\
139	0.684547105928689\\
140	0.63742398974869\\
141	0.587785252292473\\
142	0.535826794978997\\
143	0.481753674101716\\
144	0.425779291565073\\
145	0.368124552684678\\
146	0.309016994374948\\
147	0.248689887164855\\
148	0.187381314585725\\
149	0.125333233564305\\
150	0.0627905195293136\\
151	1.22464679914735e-16\\
152	-0.0627905195293133\\
153	-0.125333233564304\\
154	-0.187381314585725\\
155	-0.248689887164855\\
156	-0.309016994374948\\
157	-0.368124552684678\\
158	-0.425779291565073\\
159	-0.481753674101715\\
160	-0.535826794978996\\
161	-0.587785252292473\\
162	-0.63742398974869\\
163	-0.684547105928689\\
164	-0.728968627421411\\
165	-0.770513242775789\\
166	-0.809016994374947\\
167	-0.844327925502015\\
168	-0.876306680043863\\
169	-0.904827052466019\\
170	-0.929776485888251\\
171	-0.951056516295154\\
172	-0.968583161128631\\
173	-0.982287250728689\\
174	-0.992114701314478\\
175	-0.998026728428272\\
176	-1\\
177	-0.998026728428272\\
178	-0.992114701314478\\
179	-0.982287250728689\\
180	-0.968583161128631\\
181	-0.951056516295154\\
182	-0.929776485888251\\
183	-0.90482705246602\\
184	-0.876306680043864\\
185	-0.844327925502016\\
186	-0.809016994374948\\
187	-0.77051324277579\\
188	-0.728968627421412\\
189	-0.684547105928689\\
190	-0.63742398974869\\
191	-0.587785252292473\\
192	-0.535826794978996\\
193	-0.481753674101716\\
194	-0.425779291565073\\
195	-0.368124552684679\\
196	-0.309016994374948\\
197	-0.248689887164855\\
198	-0.187381314585725\\
199	-0.125333233564305\\
200	-0.0627905195293133\\
};
\addlegendentry{$ f( x ) $};
\addplot [color=blue,solid,mark=*,mark size=1]	% polynomial
  table[row sep=crcr]{%
1	-0.19109144075188\\
2	-0.0752657202835406\\
3	0.0337622881728805\\
4	0.136131562069604\\
5	0.231981078858849\\
6	0.321449815992838\\
7	0.404676750923792\\
8	0.48180086110393\\
9	0.552961123985474\\
10	0.618296517020644\\
11	0.677946017661661\\
12	0.732048603360745\\
13	0.780743251570118\\
14	0.824168939742001\\
15	0.862464645328613\\
16	0.895769345782175\\
17	0.924222018554909\\
18	0.947961641099035\\
19	0.967127190866773\\
20	0.981857645310345\\
21	0.992291981881972\\
22	0.998569178033872\\
23	1.00082821121827\\
24	0.999208058887381\\
25	0.993847698493431\\
26	0.984886107488638\\
27	0.972462263325224\\
28	0.956715143455408\\
29	0.937783725331412\\
30	0.915806986405458\\
31	0.890923904129764\\
32	0.863273455956552\\
33	0.832994619338043\\
34	0.800226371726457\\
35	0.765107690574016\\
36	0.727777553332938\\
37	0.688374937455447\\
38	0.647038820393761\\
39	0.603908179600103\\
40	0.559121992526692\\
41	0.51281923662575\\
42	0.465138889349497\\
43	0.416219928150153\\
44	0.366201330479941\\
45	0.315222073791079\\
46	0.263421135535789\\
47	0.210937493166292\\
48	0.157910124134808\\
49	0.104478005893557\\
50	0.050780115894762\\
51	-0.00304456840935777\\
52	-0.056857069566582\\
53	-0.110518410124689\\
54	-0.163889612631457\\
55	-0.216831699634668\\
56	-0.2692056936821\\
57	-0.320872617321531\\
58	-0.371693493100743\\
59	-0.421529343567512\\
60	-0.470241191269621\\
61	-0.517690058754848\\
62	-0.56373696857097\\
63	-0.608242943265769\\
64	-0.651069005387025\\
65	-0.692076177482512\\
66	-0.731125482100014\\
67	-0.76807794178731\\
68	-0.802794579092177\\
69	-0.835136416562397\\
70	-0.864964476745748\\
71	-0.892139782190007\\
72	-0.916523355442958\\
73	-0.937976219052377\\
74	-0.956359395566045\\
75	-0.97153390753174\\
76	-0.983360777497243\\
77	-0.99170102801033\\
78	-0.996415681618783\\
79	-0.997365760870382\\
80	-0.994412288312902\\
81	-0.987416286494126\\
82	-0.976238777961834\\
83	-0.960740785263801\\
84	-0.940783330947812\\
85	-0.916227437561643\\
86	-0.886934127653073\\
87	-0.85276442376988\\
88	-0.813579348459847\\
89	-0.769239924270751\\
90	-0.719607173750374\\
91	-0.664542119446491\\
92	-0.603905783906883\\
93	-0.53755918967933\\
94	-0.46536335931161\\
95	-0.387179315351504\\
96	-0.302868080346794\\
97	-0.212290676845252\\
98	-0.115308127394661\\
99	-0.0117814545428008\\
100	0.0984283191625503\\
101	0.215460171173613\\
102	0.339453078942603\\
103	0.470546019921748\\
104	0.608877971563269\\
105	0.754587911319382\\
106	0.90781481664231\\
107	1.06869766498427\\
108	1.23737543379749\\
109	1.41398710053419\\
110	1.59867164264658\\
111	1.79156803758689\\
112	1.99281526280734\\
113	2.20255229576015\\
114	2.42091811389754\\
115	2.64805169467173\\
116	2.88409201553494\\
117	3.1291780539394\\
118	3.38344878733732\\
119	3.64704319318092\\
120	3.92010024892243\\
121	4.20275893201406\\
122	4.49515821990804\\
123	4.79743709005658\\
124	5.10973451991192\\
125	5.43218948692626\\
126	5.76494096855182\\
127	6.10812794224084\\
128	6.46188938544553\\
129	6.82636427561812\\
130	7.20169159021081\\
131	7.58801030667583\\
132	7.98545940246541\\
133	8.39417785503176\\
134	8.81430464182711\\
135	9.24597874030367\\
136	9.68933912791367\\
137	10.1445247821093\\
138	10.6116746803429\\
139	11.0909278000665\\
140	11.5824231187324\\
141	12.0862996137929\\
142	12.6026962627002\\
143	13.1317520429064\\
144	13.6736059318638\\
145	14.2283969070247\\
146	14.7962639458412\\
147	15.3773460257655\\
148	15.97178212425\\
149	16.5797112187467\\
150	17.201272286708\\
151	17.836604305586\\
152	18.485846252833\\
153	19.1491371059012\\
154	19.8266158422428\\
155	20.51842143931\\
156	21.2246928745551\\
157	21.9455691254302\\
158	22.6811891693876\\
159	23.4316919838796\\
160	24.1972165463583\\
161	24.9779018342759\\
162	25.7738868250847\\
163	26.5853104962369\\
164	27.4123118251847\\
165	28.2550297893803\\
166	29.1136033662761\\
167	29.988171533324\\
168	30.8788732679765\\
169	31.7858475476857\\
170	32.7092333499039\\
171	33.6491696520832\\
172	34.6057954316759\\
173	35.5792496661342\\
174	36.5696713329103\\
175	37.5771994094564\\
176	38.6019728732249\\
177	39.6441307016678\\
178	40.7038118722374\\
179	41.7811553623859\\
180	42.8763001495656\\
181	43.9893852112286\\
182	45.1205495248273\\
183	46.2699320678137\\
184	47.4376718176402\\
185	48.623907751759\\
186	49.8287788476222\\
187	51.0524240826821\\
188	52.2949824343909\\
189	53.5565928802008\\
190	54.8373943975641\\
191	56.137525963933\\
192	57.4571265567596\\
193	58.7963351534963\\
194	60.1552907315953\\
195	61.5341322685086\\
196	62.9329987416887\\
197	64.3520291285877\\
198	65.7913624066577\\
199	67.2511375533512\\
200	68.7314935461202\\
};
\addlegendentry{$ \hat{f}_{\mathrm{PR}}(x) $}
\addplot [color=green!80!black,solid,mark=triangle*,mark size=1]	% rbf
table[row sep=crcr]{%
	1	0.0315291785985316\\
	2	0.0421278404912743\\
	3	0.0555349987640657\\
	4	0.0722700727868219\\
	5	0.0928788465446332\\
	6	0.117912743073629\\
	7	0.147901774037076\\
	8	0.183321492897945\\
	9	0.224554909493947\\
	10	0.271851021651261\\
	11	0.325282323407975\\
	12	0.384704280732282\\
	13	0.449720236196782\\
	14	0.519655426406675\\
	15	0.593543695315202\\
	16	0.670130013616243\\
	17	0.747891056823417\\
	18	0.825074885054297\\
	19	0.899759286380142\\
	20	0.969926717448999\\
	21	1.03355215806644\\
	22	1.08869876545032\\
	23	1.13361513962859\\
	24	1.16682743771812\\
	25	1.18721959770127\\
	26	1.19409558445021\\
	27	1.18721881342432\\
	28	1.1668256321818\\
	29	1.1336117795743\\
	30	1.08869289129287\\
	31	1.033542158708\\
	32	0.969909969708579\\
	33	0.899731598386732\\
	34	0.825029656366816\\
	35	0.747818033618058\\
	36	0.670013473506269\\
	37	0.59335984211125\\
	38	0.51936871001323\\
	39	0.449278237747545\\
	40	0.384030720727699\\
	41	0.324267666312831\\
	42	0.270340072656138\\
	43	0.222330740268485\\
	44	0.180085009598117\\
	45	0.143246272926185\\
	46	0.111292910273737\\
	47	0.0835738733169009\\
	48	0.0593408994719426\\
	49	0.0377761868236819\\
	50	0.0180152105490809\\
	51	-0.000834864859114097\\
	52	-0.0196800889183437\\
	53	-0.0394264070693904\\
	54	-0.0609663524490664\\
	55	-0.0851639785396362\\
	56	-0.112836494924415\\
	57	-0.144731516019724\\
	58	-0.18149946616125\\
	59	-0.223661457066662\\
	60	-0.271573802539146\\
	61	-0.32539118262431\\
	62	-0.385031226548104\\
	63	-0.450143857301066\\
	64	-0.520089041832199\\
	65	-0.593926546140287\\
	66	-0.670420857975515\\
	67	-0.748063602986888\\
	68	-0.825114579643542\\
	69	-0.899661058213707\\
	70	-0.969693357060711\\
	71	-1.03319308585707\\
	72	-1.08822900645085\\
	73	-1.13305437960399\\
	74	-1.16619908391242\\
	75	-1.1865498081936\\
	76	-1.19341226320599\\
	77	-1.1865505941069\\
	78	-1.16620089321588\\
	79	-1.13305774666883\\
	80	-1.08823489286437\\
	81	-1.03320310607856\\
	82	-0.969710139744275\\
	83	-0.899688803976435\\
	84	-0.825159902697935\\
	85	-0.748136778550734\\
	86	-0.670537641239357\\
	87	-0.594110782942792\\
	88	-0.520376356442\\
	89	-0.450586777953246\\
	90	-0.385706191894763\\
	91	-0.326407956739911\\
	92	-0.27308790403766\\
	93	-0.225890266886246\\
	94	-0.184742702187087\\
	95	-0.149396730551177\\
	96	-0.119470139603739\\
	97	-0.0944883660293635\\
	98	-0.0739225016994988\\
	99	-0.0572222716932471\\
	100	-0.0438430283997081\\
	101	-0.0332664339295184\\
	102	-0.0250150204140845\\
	103	-0.0186612024123074\\
	104	-0.0138315637868727\\
	105	-0.0102073636998817\\
	106	-0.00752222327238935\\
	107	-0.00555789158415762\\
	108	-0.00413887377477406\\
	109	-0.00312655970403302\\
	110	-0.00241333948142605\\
	111	-0.0019170475977488\\
	112	-0.001575950541156\\
	113	-0.00134438905575731\\
	114	-0.00118910714231745\\
	115	-0.00108624423913337\\
	116	-0.00101893171425105\\
	117	-0.000975415927549617\\
	118	-0.000947623579878722\\
	119	-0.000930087049315516\\
	120	-0.000919154689984985\\
	121	-0.000912421097506693\\
	122	-0.000908323279450603\\
	123	-0.000905859277983782\\
	124	-0.000904395346917926\\
	125	-0.000903535937644961\\
	126	-0.000903037412528831\\
	127	-0.000902751660689026\\
	128	-0.000902589810593171\\
	129	-0.000902499223699203\\
	130	-0.000902449122002147\\
	131	-0.000902421739066972\\
	132	-0.000902406949564325\\
	133	-0.000902399055905168\\
	134	-0.000902394892397732\\
	135	-0.000902392722190621\\
	136	-0.000902391604276781\\
	137	-0.000902391035181447\\
	138	-0.000902390748872266\\
	139	-0.000902390606520483\\
	140	-0.000902390536573084\\
	141	-0.000902390502605494\\
	142	-0.000902390486303314\\
	143	-0.000902390478570855\\
	144	-0.000902390474946059\\
	145	-0.000902390473266689\\
	146	-0.00090239047249772\\
	147	-0.000902390472149725\\
	148	-0.000902390471994077\\
	149	-0.000902390471925272\\
	150	-0.000902390471895211\\
	151	-0.00090239047188223\\
	152	-0.00090239047187669\\
	153	-0.000902390471874353\\
	154	-0.000902390471873379\\
	155	-0.000902390471872977\\
	156	-0.000902390471872814\\
	157	-0.000902390471872748\\
	158	-0.000902390471872722\\
	159	-0.000902390471872711\\
	160	-0.000902390471872707\\
	161	-0.000902390471872706\\
	162	-0.000902390471872705\\
	163	-0.000902390471872705\\
	164	-0.000902390471872705\\
	165	-0.000902390471872705\\
	166	-0.000902390471872705\\
	167	-0.000902390471872705\\
	168	-0.000902390471872705\\
	169	-0.000902390471872705\\
	170	-0.000902390471872705\\
	171	-0.000902390471872705\\
	172	-0.000902390471872705\\
	173	-0.000902390471872705\\
	174	-0.000902390471872705\\
	175	-0.000902390471872705\\
	176	-0.000902390471872705\\
	177	-0.000902390471872705\\
	178	-0.000902390471872705\\
	179	-0.000902390471872705\\
	180	-0.000902390471872705\\
	181	-0.000902390471872705\\
	182	-0.000902390471872705\\
	183	-0.000902390471872705\\
	184	-0.000902390471872705\\
	185	-0.000902390471872705\\
	186	-0.000902390471872705\\
	187	-0.000902390471872705\\
	188	-0.000902390471872705\\
	189	-0.000902390471872705\\
	190	-0.000902390471872705\\
	191	-0.000902390471872705\\
	192	-0.000902390471872705\\
	193	-0.000902390471872705\\
	194	-0.000902390471872705\\
	195	-0.000902390471872705\\
	196	-0.000902390471872705\\
	197	-0.000902390471872705\\
	198	-0.000902390471872705\\
	199	-0.000902390471872705\\
	200	-0.000902390471872705\\
};
\addlegendentry{$ \hat{f}_{\mathrm{RB}}(x) $}
\end{axis}
\end{tikzpicture}%

==> spline_ridge_temp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
[fill between/on layer={axis background}]
\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=48,
xmajorgrids,
xlabel near ticks,
ylabel near ticks,
xlabel={$ \frac{t}{\mathrm{hours}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=12.5,
ymax=23,
ymajorgrids,
ylabel={$ \mathrm{temperature} \cdot \frac{1}{^\circ\mathrm{C}} $},
extra x ticks={25},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}},
legend style={draw=black,fill=white,legend cell align=left,legend pos=north west},
legend columns=3,
transpose legend,
]
\addplot [color=black!3!white,solid,forget plot,draw=none,name path=C]
  table[row sep=crcr]{%
1	17.1\\
2	17.1\\
3	17.1\\
4	17.6\\
5	17.6\\
6	18.2\\
7	17.6\\
8	18.2\\
9	18.7\\
10	19.8\\
11	20.9\\
12	20.9\\
13	20.9\\
14	20.4\\
15	19.3\\
16	19.8\\
17	19.3\\
18	17.6\\
19	17.1\\
20	16.5\\
21	15.9\\
22	15.9\\
23	15.9\\
24	16.5\\
25	16.5\\
26	16.5\\
27	16.5\\
28	16.5\\
29	17.1\\
30	17.6\\
31	17.6\\
32	18.7\\
33	18.7\\
34	18.7\\
35	20.9\\
36	20.9\\
37	21.5\\
38	20.9\\
39	20.4\\
40	20.4\\
41	19.8\\
42	18.7\\
43	18.2\\
44	17.6\\
45	17.1\\
46	17.1\\
47	17.1\\
48	17.1\\
};
\addplot [color=black!3!white,solid,forget plot,draw=none,name path=D]
  table[row sep=crcr]{%
1	14.1\\
2	14.1\\
3	14.1\\
4	14.6\\
5	14.6\\
6	15.2\\
7	14.6\\
8	15.2\\
9	15.7\\
10	16.8\\
11	17.9\\
12	17.9\\
13	17.9\\
14	17.4\\
15	16.3\\
16	16.8\\
17	16.3\\
18	14.6\\
19	14.1\\
20	13.5\\
21	12.9\\
22	12.9\\
23	12.9\\
24	13.5\\
25	13.5\\
26	13.5\\
27	13.5\\
28	13.5\\
29	14.1\\
30	14.6\\
31	14.6\\
32	15.7\\
33	15.7\\
34	15.7\\
35	17.9\\
36	17.9\\
37	18.5\\
38	17.9\\
39	17.4\\
40	17.4\\
41	16.8\\
42	15.7\\
43	15.2\\
44	14.6\\
45	14.1\\
46	14.1\\
47	14.1\\
48	14.1\\
};
\addplot [color=black!10!white,solid,forget plot,draw=none,name path=A]
  table[row sep=crcr]{%
1	16.1\\
2	16.1\\
3	16.1\\
4	16.6\\
5	16.6\\
6	17.2\\
7	16.6\\
8	17.2\\
9	17.7\\
10	18.8\\
11	19.9\\
12	19.9\\
13	19.9\\
14	19.4\\
15	18.3\\
16	18.8\\
17	18.3\\
18	16.6\\
19	16.1\\
20	15.5\\
21	14.9\\
22	14.9\\
23	14.9\\
24	15.5\\
25	15.5\\
26	15.5\\
27	15.5\\
28	15.5\\
29	16.1\\
30	16.6\\
31	16.6\\
32	17.7\\
33	17.7\\
34	17.7\\
35	19.9\\
36	19.9\\
37	20.5\\
38	19.9\\
39	19.4\\
40	19.4\\
41	18.8\\
42	17.7\\
43	17.2\\
44	16.6\\
45	16.1\\
46	16.1\\
47	16.1\\
48	16.1\\
};
\addplot [color=black!10!white,solid,forget plot,draw=none,name path=B]
  table[row sep=crcr]{%
1	15.1\\
2	15.1\\
3	15.1\\
4	15.6\\
5	15.6\\
6	16.2\\
7	15.6\\
8	16.2\\
9	16.7\\
10	17.8\\
11	18.9\\
12	18.9\\
13	18.9\\
14	18.4\\
15	17.3\\
16	17.8\\
17	17.3\\
18	15.6\\
19	15.1\\
20	14.5\\
21	13.9\\
22	13.9\\
23	13.9\\
24	14.5\\
25	14.5\\
26	14.5\\
27	14.5\\
28	14.5\\
29	15.1\\
30	15.6\\
31	15.6\\
32	16.7\\
33	16.7\\
34	16.7\\
35	18.9\\
36	18.9\\
37	19.5\\
38	18.9\\
39	18.4\\
40	18.4\\
41	17.8\\
42	16.7\\
43	16.2\\
44	15.6\\
45	15.1\\
46	15.1\\
47	15.1\\
48	15.1\\
};
\addplot [color=red,solid]	% target
  table[row sep=crcr]{%
1	15.6\\
2	15.6\\
3	15.6\\
4	16.1\\
5	16.1\\
6	16.7\\
7	16.1\\
8	16.7\\
9	17.2\\
10	18.3\\
11	19.4\\
12	19.4\\
13	19.4\\
14	18.9\\
15	17.8\\
16	18.3\\
17	17.8\\
18	16.1\\
19	15.6\\
20	15\\
21	14.4\\
22	14.4\\
23	14.4\\
24	15\\
25	15\\
26	15\\
27	15\\
28	15\\
29	15.6\\
30	16.1\\
31	16.1\\
32	17.2\\
33	17.2\\
34	17.2\\
35	19.4\\
36	19.4\\
37	20\\
38	19.4\\
39	18.9\\
40	18.9\\
41	18.3\\
42	17.2\\
43	16.7\\
44	16.1\\
45	15.6\\
46	15.6\\
47	15.6\\
48	15.6\\
};
\addlegendentry{target};
\addplot [color=blue,solid,mark=*,mark size=1] 	% smoothing splines
  table[row sep=crcr]{%
1	15.5916540925365\\
2	15.5816680609696\\
3	15.6856943357555\\
4	15.9971342571909\\
5	16.240089730268\\
6	16.4481275020004\\
7	16.3121131856294\\
8	16.6150575212317\\
9	17.287241639301\\
10	18.3263051539019\\
11	19.2460056252031\\
12	19.4959874798536\\
13	19.3487032535561\\
14	18.7788408183906\\
15	18.1450191923228\\
16	18.1240478609159\\
17	17.5877938954037\\
18	16.3597834813697\\
19	15.538531264563\\
20	14.9467867483236\\
21	14.4728072894157\\
22	14.3407076658151\\
23	14.4767300358281\\
24	14.953169910254\\
25	15.42960978468\\
26	15.4377487616462\\
27	14.5092859436928\\
28	12.1759204333602\\
29	7.9693513331885\\
30	1.421277745718\\
31	-7.93660122651109\\
32	-20.5725864809585\\
33	-36.954978915084\\
34	-57.5520794263474\\
%35	-82.8321889122085\\		these numbers are too large to draw
%36	-113.263608270127\\
%37	-149.314638397562\\
%38	-191.453580191975\\
%39	-240.148734550824\\
%40	-295.86840237157\\
%41	-359.080884551672\\
%42	-430.254481988589\\
%43	-509.857495579783\\
%44	-598.358226222712\\
%45	-696.224974814837\\
%46	-803.926042253616\\
%47	-921.92972943651\\
%48	-1050.70433726098\\
};
\addlegendentry{$ \hat{f}_{\mathrm{SS}}( t ) $};
\addplot [color=green!80!black,solid,mark=triangle*,mark size=1]	% ridge regression
table[row sep=crcr]{%
	1	14.6445184922653\\
	2	14.7132795447053\\
	3	14.9148767499345\\
	4	15.2355715915717\\
	5	15.6535092461326\\
	6	16.1402079531336\\
	7	16.6625\\
	8	17.1847920468664\\
	9	17.6714907538674\\
	10	18.0894284084283\\
	11	18.4101232500655\\
	12	18.6117204552947\\
	13	18.6804815077347\\
	14	18.6117204552947\\
	15	18.4101232500655\\
	16	18.0894284084283\\
	17	17.6714907538674\\
	18	17.1847920468664\\
	19	16.6625\\
	20	16.1402079531336\\
	21	15.6535092461326\\
	22	15.2355715915717\\
	23	14.9148767499345\\
	24	14.7132795447053\\
	25	14.6445184922653\\
	26	14.7132795447053\\
	27	14.9148767499345\\
	28	15.2355715915717\\
	29	15.6535092461326\\
	30	16.1402079531336\\
	31	16.6625\\
	32	17.1847920468664\\
	33	17.6714907538674\\
	34	18.0894284084283\\
	35	18.4101232500655\\
	36	18.6117204552947\\
	37	18.6804815077347\\
	38	18.6117204552947\\
	39	18.4101232500655\\
	40	18.0894284084283\\
	41	17.6714907538674\\
	42	17.1847920468664\\
	43	16.6625\\
	44	16.1402079531336\\
	45	15.6535092461326\\
	46	15.2355715915717\\
	47	14.9148767499345\\
	48	14.7132795447053\\
};
\addlegendentry{$ \hat{f}_{\mathrm{RR}}( t ) $};
\addplot[red!15!white] fill between[of=C and D];
\addlegendentry{$ \pm 1.5 ^\circ \mathrm{C} $};
\addplot[red!30!white] fill between[of=A and B];
\addlegendentry{$ \pm 0.5 ^\circ \mathrm{C} $};
\draw [->] (axis cs:25,13) -- node[above] {forecasts} (axis cs:35,13);
\end{axis}
\end{tikzpicture}%
